Adapting Definition Modeling for New Languages: A Case Study on Belarusian

Definition modeling, the task of generating new definitions for words in context, holds great prospect as a means to assist the work of lexicographers in documenting a broader variety of lects and languages, yet much remains to be done in order to assess how we can leverage pre-existing models for as-of-yet unsupported languages. In this work, we focus on adapting existing models to Belarusian, for which we propose a novel dataset of 43,150 definitions. Our experiments demonstrate that adapting a definition modeling systems requires minimal amounts of data, but that there currently are gaps in what automatic metrics do capture.

==> figs/bertscore.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores.csv}\xdata;
\pgfplotstableread[col sep=comma,]{data/scores_no.csv}\xdatano;
\pgfplotstableread[col sep=comma,]{data/scores_en.csv}\xdataen;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  % yticklabels={},
  %ytick={0.0,0.1,...,1.0},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={BERTScore},
  enlarge y limits=0.225,
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  %% toggle below to label points on the curves
  % nodes near coords={
  %   \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  % },
]

\addplot+[
mark=diamond*
]
table [x=prop, y=bertscore, y error=bertscore_err, col sep=comma] {\xdata};
\addlegendentry{from \texttt{ru}\quad\null};

\addplot+[
mark=diamond*
]
table [x=prop, y=bertscore, y error=bertscore_err, col sep=comma] {\xdatano};
\addlegendentry{from \texttt{no}\quad\null};

\addplot+[
mark=diamond*
]
table [x=prop, y=bertscore, y error=bertscore_err, col sep=comma] {\xdataen};
\addlegendentry{from \texttt{en}};

%\addplot+[
%mark=diamond*,
%error bars/.cd,
%    y explicit,
%    y dir=both,
%]
%table [x=layer, y expr=(1-\thisrow{ffr2})*\thisrow{ff}, col sep=comma] {\xlayerdata};
%\addlegendentry{total non linearity in emb.};

\end{axis}
\end{tikzpicture}
}

==> figs/bleu.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores.csv}\xdata;
\pgfplotstableread[col sep=comma,]{data/scores_no.csv}\xdatano;
\pgfplotstableread[col sep=comma,]{data/scores_en.csv}\xdataen;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  %ytick={0.0,0.1,...,1.0},
  % yticklabels={},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={BLEU},
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  enlarge y limits=0.225,
  %% toggle below to label points on the curves
  % nodes near coords={
  %   \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  % },
]

\addplot+[
mark=diamond*,
]
table [x=prop, y=bleu, y error=bleu_err, col sep=comma] {\xdata};
\addlegendentry{from \texttt{ru}\quad\null};


\addplot+[
mark=diamond*,
]
table [x=prop, y=bleu, y error=bleu_err, col sep=comma] {\xdatano};
\addlegendentry{from \texttt{no}\quad\null};

\addplot+[
mark=diamond*,
]
table [x=prop, y=bleu, y error=bleu_err, col sep=comma] {\xdataen};
\addlegendentry{from \texttt{en}};


%\addplot+[
%mark=diamond*,
%error bars/.cd,
%    y explicit,
%    y dir=both,
%]
%table [x=layer, y expr=(1-\thisrow{ffr2})*\thisrow{ff}, col sep=comma] {\xlayerdata};
%\addlegendentry{total non linearity in emb.};

\end{axis}
\end{tikzpicture}
}

==> figs/bleurt.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores.csv}\xdata;
\pgfplotstableread[col sep=comma,]{data/scores_no.csv}\xdatano;
\pgfplotstableread[col sep=comma,]{data/scores_en.csv}\xdataen;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  %ytick={0.0,0.1,...,1.0},
  % yticklabels={},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={BLEURT},
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  enlarge y limits=0.225,
  %% toggle below to label points on the curves
  % nodes near coords={
  %   \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  % },
]

\addplot+[
mark=diamond*,
]
table [x=prop, y=bleurt, y error=bleurt_err, col sep=comma] {\xdata};
\addlegendentry{from \texttt{ru}\quad\null};


\addplot+[
mark=diamond*,
]
table [x=prop, y=bleurt, y error=bleurt_err, col sep=comma] {\xdatano};
\addlegendentry{from \texttt{no}\quad\null};

\addplot+[
mark=diamond*,
]
table [x=prop, y=bleurt, y error=bleuet_err, col sep=comma] {\xdataen};
\addlegendentry{from \texttt{en}};


%\addplot+[
%mark=diamond*,
%error bars/.cd,
%    y explicit,
%    y dir=both,
%]
%table [x=layer, y expr=(1-\thisrow{ffr2})*\thisrow{ff}, col sep=comma] {\xlayerdata};
%\addlegendentry{total non linearity in emb.};

\end{axis}
\end{tikzpicture}
}

==> figs/chrf.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores.csv}\xdata;
\pgfplotstableread[col sep=comma,]{data/scores_no.csv}\xdatano;
\pgfplotstableread[col sep=comma,]{data/scores_en.csv}\xdataen;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  %ytick={0.0,0.1,...,1.0},
  % yticklabels={},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={chrF++},
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  enlarge y limits=0.225,
  %% toggle below to label points on the curves
  % nodes near coords={
  %   \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  % },
]

\addplot+[
mark=diamond*,
]
table [x=prop, y=chrf, y error=chrf_err, col sep=comma] {\xdata};
\addlegendentry{from \texttt{ru}\quad\null};


\addplot+[
mark=diamond*,
]
table [x=prop, y=chrf, y error=chrf_err, col sep=comma] {\xdatano};
\addlegendentry{from \texttt{no}\quad\null};

\addplot+[
mark=diamond*,
]
table [x=prop, y=chrf, y error=chrf_err, col sep=comma] {\xdataen};
\addlegendentry{from \texttt{en}};


%\addplot+[
%mark=diamond*,
%error bars/.cd,
%    y explicit,
%    y dir=both,
%]
%table [x=layer, y expr=(1-\thisrow{ffr2})*\thisrow{ff}, col sep=comma] {\xlayerdata};
%\addlegendentry{total non linearity in emb.};

\end{axis}
\end{tikzpicture}
}

==> figs/manual.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=6cm,
    xlabel={Model size (\%)},
    ylabel={Score},
    xtick=data,
    xticklabels={0, 1, 3, 10, 31, 100},
    legend style={at={(0.5,-0.25)}, anchor=north, legend columns=-1},
    ymin=0, ymax=1,
    grid=both,
    thick,
    every axis plot/.append style={mark=*},
    cycle list name=color list
]

\addplot coordinates {
    (0, 0.026)
    (1, 0.756)
    (2, 0.833)
    (3, 0.814)
    (4, 0.800)
    (5, 0.851)
};
\addlegendentry{Fluency}

\addplot coordinates {
    (0, 0.520)
    (1, 0.373)
    (2, 0.355)
    (3, 0.497)
    (4, 0.583)
    (5, 0.636)
};
\addlegendentry{Informativeness}

\end{axis}
\end{tikzpicture}
\end{figure}



==> figs/probs-en.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores_en.csv}\xdata;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  ytick={0.0,0.25,...,1.25},
  yticklabels={},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={$p$(\texttt{lang})},
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  enlarge y limits=0.225,
  nodes near coords always on top/.style={
    /pgf/number format/fixed,
    /pgf/number format/zerofill,
    /pgf/number format/precision=3,
  },
  nodes near coords={
    \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  },
  nodes near coords always on top
]

\addplot+[
mark=diamond*,
]
table [x=prop, y=pbel, y error=pbel_err, col sep=comma] {\xdata};
\addlegendentry{$p$(\texttt{bel})\quad\null};

\addplot+[
mark=x,
]
table [x=prop, y=peng, y error=peng_err, col sep=comma] {\xdata};
\addlegendentry{$p$(\texttt{eng})};


\end{axis}
\end{tikzpicture}
}

==> figs/probs-no.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores_no.csv}\xdata;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  ytick={0.0,0.25,...,1.25},
  yticklabels={},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={$p$(\texttt{lang})},
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  enlarge y limits=0.225,
  nodes near coords always on top/.style={
    /pgf/number format/fixed,
    /pgf/number format/zerofill,
    /pgf/number format/precision=3,
  },
  nodes near coords={
    \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  },
  nodes near coords always on top
]

\addplot+[
mark=diamond*,
]
table [x=prop, y=pbel, y error=pbel_err, col sep=comma] {\xdata};
\addlegendentry{$p$(\texttt{bel})\quad\null};

\addplot+[
mark=x,
]
table [x=prop, y=pnor, y error=pnor_err, col sep=comma] {\xdata};
\addlegendentry{$p$(Norwegian)};


\end{axis}
\end{tikzpicture}
}

==> figs/probs-ru.tex <==
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{data/scores.csv}\xdata;

\begin{axis}[
  %xmax=12.5, xmin=-0.5, ymax=1.1, ymin=-0.1,  
  xlabel={},
  xtick={0,1,...,5},
  xticklabels={$0\%$,$100^{0/4}\%$,$100^{1/4}\%$,$100^{2/4}\%$,$100^{3/4}\%$,$100^{4/4}\%$},
  xticklabel style={rotate=45},
  ytick={0.0,0.25,...,1.25},
  yticklabels={},
  ymajorgrids, xmajorgrids,
  width=1.2\linewidth,
  height=.6\linewidth,
  %grid=both,
  %grid style={dashed, thin},
  ylabel={$p$(\texttt{lang})},
  legend style={at={(0.5,1.1)},anchor=south, legend columns=4,},
  enlarge y limits=0.225,
  nodes near coords always on top/.style={
    /pgf/number format/fixed,
    /pgf/number format/zerofill,
    /pgf/number format/precision=3,
  },
  nodes near coords={
    \pgfmathprintnumber[fixed zerofill,precision=3]{\pgfplotspointmeta}
  },
  nodes near coords always on top
]

\addplot+[
mark=diamond*,
]
table [x=prop, y=pbel, y error=pbel_err, col sep=comma] {\xdata};
\addlegendentry{$p$(\texttt{bel})\quad\null};

\addplot+[
mark=x,
]
table [x=prop, y=prus, y error=prus_err, col sep=comma] {\xdata};
\addlegendentry{$p$(\texttt{rus})};


\end{axis}
\end{tikzpicture}
}
